FreEformer: Frequency Enhanced Transformer for Multivariate Time Series Forecasting

This paper presents \textbf{FreEformer}, a simple yet effective model that leverages a \textbf{Fre}quency \textbf{E}nhanced Trans\textbf{former} for multivariate time series forecasting. Our work is based on the assumption that the frequency spectrum provides a global perspective on the composition of series across various frequencies and is highly suitable for robust representation learning. Specifically, we first convert time series into the complex frequency domain using the Discrete Fourier Transform (DFT). The Transformer architecture is then applied to the frequency spectra to capture cross-variate dependencies, with the real and imaginary parts processed independently. However, we observe that the vanilla attention matrix exhibits a low-rank characteristic, thus limiting representation diversity. This could be attributed to the inherent sparsity of the frequency domain and the strong-value-focused nature of Softmax in vanilla attention. To address this, we enhance the vanilla attention mechanism by introducing an additional learnable matrix to the original attention matrix, followed by row-wise L1 normalization. Theoretical analysis~demonstrates that this enhanced attention mechanism improves both feature diversity and gradient flow. Extensive experiments demonstrate that FreEformer consistently outperforms state-of-the-art models on eighteen real-world benchmarks covering electricity, traffic, weather, healthcare and finance. Notably, the enhanced attention mechanism also consistently improves the performance of state-of-the-art Transformer-based forecasters.

==> (inline-0) <==
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{}}

\toprule
\multicolumn{2}{c|@{\hspace{5pt}}}{Attention}          & \multicolumn{2}{c|@{\hspace{5pt}}}{Vanilla}                                                  & \multicolumn{2}{c|@{\hspace{5pt}}}{Ours}                                                     & \multicolumn{2}{c|@{\hspace{5pt}}}{Var1}                                                     & \multicolumn{2}{c|@{\hspace{5pt}}}{Var2}                                                     & \multicolumn{2}{c|@{\hspace{5pt}}}{Var3}                                                     & \multicolumn{2}{c|@{\hspace{5pt}}}{Var4}                                                     & \multicolumn{2}{c|@{\hspace{5pt}}}{Var5}                                                     & \multicolumn{2}{c|@{\hspace{5pt}}}{Var6}                                                     & \multicolumn{2}{c}{Var7}                                                      \\ \midrule
\multicolumn{2}{c|@{\hspace{5pt}}}{Metric}          & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   \\ \midrule
                               & 96  & 0.310                                 & 0.344                                 & {\color[HTML]{FF0000} \textbf{0.306}} & {\color[HTML]{FF0000} \textbf{0.340}} & 0.312                                 & 0.345                                 & 0.309                                 & 0.343                                 & 0.311                                 & 0.344                                 & 0.313                                 & 0.344                                 & 0.312                                 & 0.344                                 & 0.311                                 & 0.345                                 & {\color[HTML]{0000FF} {\ul 0.307}}    & {\color[HTML]{0000FF} {\ul 0.341}}    \\
                               & 192 & 0.360                                 & 0.369                                 & {\color[HTML]{0000FF} {\ul 0.359}}    & {\color[HTML]{FF0000} \textbf{0.367}} & 0.361                                 & 0.369                                 & {\color[HTML]{0000FF} {\ul 0.359}}    & {\color[HTML]{0000FF} {\ul 0.368}}    & 0.360                                 & {\color[HTML]{0000FF} {\ul 0.368}}    & 0.360                                 & {\color[HTML]{0000FF} {\ul 0.368}}    & {\color[HTML]{0000FF} {\ul 0.359}}    & {\color[HTML]{0000FF} {\ul 0.368}}    & 0.360                                 & 0.369                                 & {\color[HTML]{FF0000} \textbf{0.358}} & {\color[HTML]{FF0000} \textbf{0.367}} \\
                               & 336 & 0.400                                 & 0.397                                 & {\color[HTML]{FF0000} \textbf{0.392}} & {\color[HTML]{FF0000} \textbf{0.391}} & 0.398                                 & 0.396                                 & 0.396                                 & 0.394                                 & 0.397                                 & 0.395                                 & 0.398                                 & 0.396                                 & 0.394                                 & {\color[HTML]{0000FF} {\ul 0.393}}    & 0.397                                 & 0.395                                 & {\color[HTML]{0000FF} {\ul 0.393}}    & {\color[HTML]{FF0000} \textbf{0.391}} \\
                               & 720 & 0.467                                 & 0.434                                 & {\color[HTML]{FF0000} \textbf{0.458}} & {\color[HTML]{FF0000} \textbf{0.428}} & 0.463                                 & 0.432                                 & {\color[HTML]{0000FF} {\ul 0.460}}    & 0.430                                 & 0.464                                 & 0.432                                 & 0.464                                 & 0.432                                 & {\color[HTML]{0000FF} {\ul 0.460}}    & 0.430                                 & 0.463                                 & 0.432                                 & 0.461                                 & {\color[HTML]{0000FF} {\ul 0.429}}    \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{ETTm1}}        & Avg & 0.384                                 & 0.386                                 & {\color[HTML]{FF0000} \textbf{0.379}} & {\color[HTML]{FF0000} \textbf{0.381}} & 0.383                                 & 0.385                                 & 0.381                                 & 0.384                                 & 0.383                                 & 0.385                                 & 0.384                                 & 0.385                                 & 0.381                                 & 0.384                                 & 0.383                                 & 0.385                                 & {\color[HTML]{0000FF} {\ul 0.380}}    & {\color[HTML]{0000FF} {\ul 0.382}}    \\ \midrule
                               & 96  & 0.172                                 & 0.250                                 & {\color[HTML]{FF0000} \textbf{0.169}} & {\color[HTML]{FF0000} \textbf{0.248}} & {\color[HTML]{0000FF} {\ul 0.170}}    & {\color[HTML]{0000FF} {\ul 0.249}}    & 0.171                                 & {\color[HTML]{FF0000} \textbf{0.248}} & 0.171                                 & {\color[HTML]{0000FF} {\ul 0.249}}    & 0.171                                 & {\color[HTML]{0000FF} {\ul 0.249}}    & 0.171                                 & {\color[HTML]{0000FF} {\ul 0.249}}    & 0.172                                 & 0.250                                 & {\color[HTML]{FF0000} \textbf{0.169}} & {\color[HTML]{FF0000} \textbf{0.248}} \\
                               & 192 & 0.237                                 & 0.293                                 & {\color[HTML]{FF0000} \textbf{0.233}} & {\color[HTML]{FF0000} \textbf{0.289}} & 0.237                                 & 0.292                                 & 0.235                                 & {\color[HTML]{0000FF} {\ul 0.291}}    & 0.237                                 & 0.292                                 & 0.237                                 & 0.292                                 & 0.236                                 & 0.292                                 & 0.236                                 & 0.292                                 & {\color[HTML]{0000FF} {\ul 0.234}}    & {\color[HTML]{0000FF} {\ul 0.291}}    \\
                               & 336 & 0.298                                 & 0.332                                 & {\color[HTML]{FF0000} \textbf{0.292}} & {\color[HTML]{FF0000} \textbf{0.328}} & 0.296                                 & {\color[HTML]{0000FF} {\ul 0.331}}    & 0.296                                 & {\color[HTML]{0000FF} {\ul 0.331}}    & 0.298                                 & 0.332                                 & 0.298                                 & 0.332                                 & 0.296                                 & {\color[HTML]{0000FF} {\ul 0.331}}    & {\color[HTML]{0000FF} {\ul 0.295}}    & {\color[HTML]{0000FF} {\ul 0.331}}    & 0.296                                 & {\color[HTML]{0000FF} {\ul 0.331}}    \\
                               & 720 & 0.399                                 & 0.393                                 & {\color[HTML]{FF0000} \textbf{0.395}} & {\color[HTML]{FF0000} \textbf{0.389}} & 0.401                                 & 0.394                                 & 0.398                                 & {\color[HTML]{0000FF} {\ul 0.391}}    & 0.400                                 & 0.393                                 & 0.399                                 & 0.392                                 & 0.401                                 & 0.394                                 & 0.399                                 & 0.392                                 & {\color[HTML]{0000FF} {\ul 0.396}}    & {\color[HTML]{0000FF} {\ul 0.391}}    \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{ETTm2}}        & Avg & 0.276                                 & 0.317                                 & {\color[HTML]{FF0000} \textbf{0.272}} & {\color[HTML]{FF0000} \textbf{0.313}} & 0.276                                 & 0.316                                 & 0.275                                 & {\color[HTML]{0000FF} {\ul 0.315}}    & 0.276                                 & 0.316                                 & 0.276                                 & 0.316                                 & 0.276                                 & 0.316                                 & 0.275                                 & 0.316                                 & {\color[HTML]{0000FF} {\ul 0.274}}    & {\color[HTML]{0000FF} {\ul 0.315}}    \\ \midrule
                               & 96  & 0.373                                 & 0.392                                 & {\color[HTML]{FF0000} \textbf{0.371}} & {\color[HTML]{FF0000} \textbf{0.390}} & 0.373                                 & {\color[HTML]{0000FF} {\ul 0.391}}    & {\color[HTML]{0000FF} {\ul 0.372}}    & {\color[HTML]{FF0000} \textbf{0.390}} & 0.373                                 & {\color[HTML]{0000FF} {\ul 0.391}}    & 0.373                                 & {\color[HTML]{0000FF} {\ul 0.391}}    & {\color[HTML]{0000FF} {\ul 0.372}}    & {\color[HTML]{0000FF} {\ul 0.391}}    & 0.374                                 & 0.392                                 & {\color[HTML]{FF0000} \textbf{0.371}} & {\color[HTML]{FF0000} \textbf{0.390}} \\
                               & 192 & 0.426                                 & 0.422                                 & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{FF0000} \textbf{0.420}} & 0.426                                 & 0.423                                 & {\color[HTML]{0000FF} {\ul 0.425}}    & {\color[HTML]{0000FF} {\ul 0.421}}    & 0.426                                 & 0.423                                 & 0.427                                 & 0.423                                 & 0.426                                 & 0.422                                 & 0.427                                 & 0.423                                 & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{FF0000} \textbf{0.420}} \\
                               & 336 & 0.467                                 & 0.445                                 & {\color[HTML]{0000FF} {\ul 0.466}}    & {\color[HTML]{FF0000} \textbf{0.443}} & 0.477                                 & 0.450                                 & {\color[HTML]{0000FF} {\ul 0.466}}    & {\color[HTML]{0000FF} {\ul 0.444}}    & 0.477                                 & 0.450                                 & 0.477                                 & 0.450                                 & {\color[HTML]{0000FF} {\ul 0.466}}    & {\color[HTML]{0000FF} {\ul 0.444}}    & 0.477                                 & 0.450                                 & {\color[HTML]{FF0000} \textbf{0.465}} & {\color[HTML]{FF0000} \textbf{0.443}} \\
                               & 720 & 0.482                                 & 0.476                                 & {\color[HTML]{FF0000} \textbf{0.471}} & {\color[HTML]{0000FF} {\ul 0.470}}    & {\color[HTML]{0000FF} {\ul 0.474}}    & 0.471                                 & 0.477                                 & 0.474                                 & {\color[HTML]{0000FF} {\ul 0.474}}    & 0.471                                 & {\color[HTML]{0000FF} {\ul 0.474}}    & 0.471                                 & 0.475                                 & 0.471                                 & {\color[HTML]{0000FF} {\ul 0.474}}    & 0.471                                 & 0.477                                 & {\color[HTML]{FF0000} \textbf{0.466}} \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{ETTh1}}        & Avg & 0.437                                 & 0.434                                 & {\color[HTML]{FF0000} \textbf{0.433}} & {\color[HTML]{0000FF} {\ul 0.431}}    & 0.438                                 & 0.434                                 & 0.435                                 & 0.432                                 & 0.437                                 & 0.434                                 & 0.438                                 & 0.434                                 & 0.435                                 & 0.432                                 & 0.438                                 & 0.434                                 & {\color[HTML]{0000FF} {\ul 0.434}}    & {\color[HTML]{FF0000} \textbf{0.430}} \\ \midrule
                               & 96  & 0.287                                 & {\color[HTML]{0000FF} {\ul 0.334}}    & {\color[HTML]{0000FF} {\ul 0.286}}    & 0.335                                 & 0.287                                 & 0.335                                 & 0.287                                 & 0.335                                 & 0.287                                 & 0.336                                 & 0.287                                 & 0.336                                 & 0.287                                 & 0.335                                 & 0.287                                 & 0.336                                 & {\color[HTML]{FF0000} \textbf{0.285}} & {\color[HTML]{FF0000} \textbf{0.332}} \\
                               & 192 & 0.366                                 & 0.385                                 & {\color[HTML]{FF0000} \textbf{0.363}} & {\color[HTML]{FF0000} \textbf{0.381}} & 0.369                                 & 0.385                                 & 0.369                                 & 0.385                                 & 0.369                                 & 0.385                                 & 0.369                                 & 0.385                                 & 0.369                                 & 0.385                                 & 0.369                                 & 0.385                                 & {\color[HTML]{0000FF} {\ul 0.365}}    & {\color[HTML]{0000FF} {\ul 0.383}}    \\
                               & 336 & 0.414                                 & 0.421                                 & 0.416                                 & {\color[HTML]{0000FF} {\ul 0.420}}    & 0.412                                 & 0.422                                 & 0.412                                 & 0.422                                 & {\color[HTML]{0000FF} {\ul 0.411}}    & 0.422                                 & {\color[HTML]{0000FF} {\ul 0.411}}    & 0.422                                 & {\color[HTML]{FF0000} \textbf{0.408}} & {\color[HTML]{FF0000} \textbf{0.418}} & 0.412                                 & 0.422                                 & 0.413                                 & 0.421                                 \\
                               & 720 & {\color[HTML]{0000FF} {\ul 0.417}}    & 0.435                                 & 0.422                                 & 0.436                                 & 0.418                                 & {\color[HTML]{0000FF} {\ul 0.434}}    & {\color[HTML]{FF0000} \textbf{0.415}} & {\color[HTML]{FF0000} \textbf{0.432}} & {\color[HTML]{0000FF} {\ul 0.417}}    & {\color[HTML]{0000FF} {\ul 0.434}}    & 0.419                                 & 0.437                                 & 0.420                                 & 0.437                                 & 0.420                                 & 0.437                                 & 0.419                                 & 0.437                                 \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{ETTh2}}        & Avg & {\color[HTML]{0000FF} {\ul 0.371}}    & {\color[HTML]{0000FF} {\ul 0.394}}    & 0.372                                 & {\color[HTML]{FF0000} \textbf{0.393}} & {\color[HTML]{0000FF} {\ul 0.371}}    & {\color[HTML]{0000FF} {\ul 0.394}}    & {\color[HTML]{FF0000} \textbf{0.370}} & {\color[HTML]{0000FF} {\ul 0.394}}    & {\color[HTML]{0000FF} {\ul 0.371}}    & {\color[HTML]{0000FF} {\ul 0.394}}    & {\color[HTML]{0000FF} {\ul 0.371}}    & 0.395                                 & {\color[HTML]{0000FF} {\ul 0.371}}    & {\color[HTML]{0000FF} {\ul 0.394}}    & 0.372                                 & 0.395                                 & {\ul 0.371}                           & {\color[HTML]{FF0000} \textbf{0.393}} \\ \midrule
                               & 96  & 0.137                                 & 0.226                                 & {\color[HTML]{FF0000} \textbf{0.133}} & {\color[HTML]{FF0000} \textbf{0.223}} & 0.136                                 & 0.225                                 & 0.135                                 & {\color[HTML]{0000FF} {\ul 0.224}}    & 0.136                                 & 0.225                                 & 0.136                                 & 0.225                                 & {\color[HTML]{0000FF} {\ul 0.134}}    & {\color[HTML]{0000FF} {\ul 0.224}}    & 0.137                                 & 0.225                                 & {\color[HTML]{0000FF} {\ul 0.134}}    & {\color[HTML]{FF0000} \textbf{0.223}} \\
                               & 192 & 0.155                                 & {\color[HTML]{0000FF} {\ul 0.242}}    & {\color[HTML]{FF0000} \textbf{0.152}} & {\color[HTML]{FF0000} \textbf{0.240}} & 0.155                                 & {\color[HTML]{0000FF} {\ul 0.242}}    & {\color[HTML]{0000FF} {\ul 0.154}}    & {\color[HTML]{0000FF} {\ul 0.242}}    & 0.155                                 & {\color[HTML]{0000FF} {\ul 0.242}}    & 0.155                                 & {\color[HTML]{0000FF} {\ul 0.242}}    & 0.156                                 & 0.244                                 & {\color[HTML]{0000FF} {\ul 0.154}}    & {\color[HTML]{0000FF} {\ul 0.242}}    & 0.155                                 & 0.243                                 \\
                               & 336 & 0.170                                 & {\color[HTML]{0000FF} {\ul 0.258}}    & {\color[HTML]{FF0000} \textbf{0.165}} & {\color[HTML]{FF0000} \textbf{0.256}} & 0.171                                 & 0.260                                 & 0.171                                 & 0.260                                 & 0.170                                 & {\color[HTML]{0000FF} {\ul 0.258}}    & 0.171                                 & 0.260                                 & 0.170                                 & 0.259                                 & 0.171                                 & {\color[HTML]{0000FF} {\ul 0.258}}    & {\color[HTML]{0000FF} {\ul 0.167}}    & {\color[HTML]{FF0000} \textbf{0.256}} \\
                               & 720 & 0.197                                 & 0.284                                 & 0.198                                 & 0.286                                 & {\color[HTML]{FF0000} \textbf{0.192}} & {\color[HTML]{FF0000} \textbf{0.281}} & 0.199                                 & 0.284                                 & 0.196                                 & {\color[HTML]{0000FF} {\ul 0.283}}    & {\color[HTML]{0000FF} {\ul 0.193}}    & {\color[HTML]{FF0000} \textbf{0.281}} & 0.200                                 & 0.285                                 & 0.198                                 & 0.284                                 & 0.197                                 & 0.286                                 \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{ECL}}          & Avg & 0.165                                 & {\color[HTML]{0000FF} {\ul 0.252}}    & {\color[HTML]{FF0000} \textbf{0.162}} & {\color[HTML]{FF0000} \textbf{0.251}} & {\color[HTML]{0000FF} {\ul 0.163}}    & {\color[HTML]{0000FF} {\ul 0.252}}    & 0.165                                 & {\color[HTML]{0000FF} {\ul 0.252}}    & 0.164                                 & {\color[HTML]{0000FF} {\ul 0.252}}    & 0.164                                 & {\color[HTML]{0000FF} {\ul 0.252}}    & 0.165                                 & 0.253                                 & 0.165                                 & {\color[HTML]{0000FF} {\ul 0.252}}    & {\color[HTML]{0000FF} {\ul 0.163}}    & {\color[HTML]{0000FF} {\ul 0.252}}    \\ \midrule
                               & 96  & {\color[HTML]{0000FF} {\ul 0.083}}    & {\color[HTML]{0000FF} {\ul 0.201}}    & {\color[HTML]{0000FF} {\ul 0.083}}    & {\color[HTML]{FF0000} \textbf{0.200}} & {\color[HTML]{0000FF} {\ul 0.083}}    & {\color[HTML]{0000FF} {\ul 0.201}}    & {\color[HTML]{0000FF} {\ul 0.083}}    & 0.202                                 & {\color[HTML]{0000FF} {\ul 0.083}}    & {\color[HTML]{0000FF} {\ul 0.201}}    & {\color[HTML]{0000FF} {\ul 0.083}}    & {\color[HTML]{0000FF} {\ul 0.201}}    & {\color[HTML]{FF0000} \textbf{0.082}} & {\color[HTML]{0000FF} {\ul 0.201}}    & {\color[HTML]{FF0000} \textbf{0.082}} & {\color[HTML]{0000FF} {\ul 0.201}}    & {\color[HTML]{FF0000} \textbf{0.082}} & {\color[HTML]{FF0000} \textbf{0.200}} \\
                               & 192 & {\color[HTML]{FF0000} \textbf{0.172}} & {\color[HTML]{FF0000} \textbf{0.295}} & 0.174                                 & {\color[HTML]{0000FF} {\ul 0.296}}    & 0.174                                 & {\color[HTML]{0000FF} {\ul 0.296}}    & {\color[HTML]{0000FF} {\ul 0.173}}    & {\color[HTML]{0000FF} {\ul 0.296}}    & 0.174                                 & {\color[HTML]{0000FF} {\ul 0.296}}    & 0.174                                 & {\color[HTML]{0000FF} {\ul 0.296}}    & 0.174                                 & {\color[HTML]{0000FF} {\ul 0.296}}    & {\color[HTML]{0000FF} {\ul 0.173}}    & {\color[HTML]{FF0000} \textbf{0.295}} & 0.174                                 & {\color[HTML]{0000FF} {\ul 0.296}}    \\
                               & 336 & 0.328                                 & 0.414                                 & 0.325                                 & {\color[HTML]{0000FF} {\ul 0.411}}    & {\color[HTML]{0000FF} {\ul 0.324}}    & {\color[HTML]{FF0000} \textbf{0.410}} & {\color[HTML]{0000FF} {\ul 0.324}}    & {\color[HTML]{FF0000} \textbf{0.410}} & {\color[HTML]{0000FF} {\ul 0.324}}    & {\color[HTML]{FF0000} \textbf{0.410}} & {\color[HTML]{FF0000} \textbf{0.323}} & {\color[HTML]{FF0000} \textbf{0.410}} & {\color[HTML]{FF0000} \textbf{0.323}} & {\color[HTML]{FF0000} \textbf{0.410}} & {\color[HTML]{FF0000} \textbf{0.323}} & {\color[HTML]{FF0000} \textbf{0.410}} & 0.326                                 & 0.412                                 \\
                               & 720 & 0.859                                 & 0.702                                 & 0.833                                 & 0.687                                 & 0.839                                 & 0.690                                 & 0.835                                 & 0.688                                 & 0.838                                 & 0.690                                 & 0.834                                 & 0.688                                 & 0.833                                 & 0.687                                 & {\color[HTML]{0000FF} {\ul 0.829}}    & {\color[HTML]{0000FF} {\ul 0.686}}    & {\color[HTML]{FF0000} \textbf{0.804}} & {\color[HTML]{FF0000} \textbf{0.679}} \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{Exchange}}     & Avg & 0.360                                 & 0.403                                 & 0.354                                 & 0.399                                 & 0.355                                 & 0.399                                 & 0.354                                 & 0.399                                 & 0.355                                 & 0.399                                 & 0.353                                 & 0.399                                 & 0.353                                 & {\color[HTML]{0000FF} {\ul 0.398}}    & {\color[HTML]{0000FF} {\ul 0.352}}    & {\color[HTML]{0000FF} {\ul 0.398}}    & {\color[HTML]{FF0000} \textbf{0.347}} & {\color[HTML]{FF0000} \textbf{0.397}} \\ \midrule
                               & 96  & 0.411                                 & 0.235                                 & {\color[HTML]{FF0000} \textbf{0.395}} & {\color[HTML]{0000FF} {\ul 0.233}}    & 0.407                                 & 0.234                                 & 0.412                                 & 0.235                                 & 0.409                                 & {\color[HTML]{0000FF} {\ul 0.233}}    & 0.405                                 & {\color[HTML]{0000FF} {\ul 0.233}}    & 0.415                                 & 0.235                                 & 0.411                                 & 0.235                                 & {\color[HTML]{0000FF} {\ul 0.402}}    & {\color[HTML]{FF0000} \textbf{0.232}} \\
                               & 192 & 0.436                                 & 0.246                                 & {\color[HTML]{FF0000} \textbf{0.423}} & {\color[HTML]{0000FF} {\ul 0.245}}    & 0.431                                 & 0.246                                 & 0.429                                 & 0.246                                 & 0.431                                 & {\color[HTML]{0000FF} {\ul 0.245}}    & 0.430                                 & {\color[HTML]{0000FF} {\ul 0.245}}    & {\color[HTML]{0000FF} {\ul 0.426}}    & {\color[HTML]{FF0000} \textbf{0.243}} & 0.435                                 & 0.246                                 & 0.430                                 & {\color[HTML]{0000FF} {\ul 0.245}}    \\
                               & 336 & 0.457                                 & 0.253                                 & {\color[HTML]{FF0000} \textbf{0.443}} & 0.254                                 & 0.455                                 & 0.253                                 & 0.457                                 & 0.254                                 & 0.452                                 & {\color[HTML]{0000FF} {\ul 0.252}}    & 0.449                                 & {\color[HTML]{0000FF} {\ul 0.252}}    & {\color[HTML]{0000FF} {\ul 0.446}}    & {\color[HTML]{FF0000} \textbf{0.251}} & 0.457                                 & 0.253                                 & 0.454                                 & 0.254                                 \\
                               & 720 & 0.502                                 & 0.272                                 & {\color[HTML]{FF0000} \textbf{0.480}} & 0.274                                 & 0.497                                 & {\color[HTML]{0000FF} {\ul 0.271}}    & {\color[HTML]{0000FF} {\ul 0.488}}    & {\color[HTML]{0000FF} {\ul 0.271}}    & 0.492                                 & {\color[HTML]{0000FF} {\ul 0.271}}    & 0.495                                 & {\color[HTML]{0000FF} {\ul 0.271}}    & 0.492                                 & {\color[HTML]{FF0000} \textbf{0.270}} & 0.498                                 & {\color[HTML]{0000FF} {\ul 0.271}}    & 0.493                                 & 0.273                                 \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{Traffic}}      & Avg & 0.451                                 & {\color[HTML]{0000FF} {\ul 0.251}}    & {\color[HTML]{FF0000} \textbf{0.435}} & {\color[HTML]{0000FF} {\ul 0.251}}    & 0.448                                 & {\color[HTML]{0000FF} {\ul 0.251}}    & 0.446                                 & {\color[HTML]{0000FF} {\ul 0.251}}    & 0.446                                 & {\color[HTML]{FF0000} \textbf{0.250}} & {\color[HTML]{0000FF} {\ul 0.445}}    & {\color[HTML]{FF0000} \textbf{0.250}} & 0.445                                 & {\color[HTML]{FF0000} \textbf{0.250}} & 0.450                                 & {\color[HTML]{0000FF} {\ul 0.251}}    & {\color[HTML]{0000FF} {\ul 0.445}}    & {\color[HTML]{0000FF} {\ul 0.251}}    \\ \midrule
                               & 96  & 0.163                                 & 0.198                                 & {\color[HTML]{FF0000} \textbf{0.153}} & {\color[HTML]{0000FF} {\ul 0.189}}    & 0.163                                 & 0.198                                 & {\color[HTML]{0000FF} {\ul 0.160}}    & 0.195                                 & 0.161                                 & 0.197                                 & 0.163                                 & 0.198                                 & {\color[HTML]{0000FF} {\ul 0.160}}    & 0.195                                 & 0.163                                 & 0.198                                 & 0.153                                 & {\color[HTML]{FF0000} \textbf{0.188}} \\
                               & 192 & 0.207                                 & 0.240                                 & {\color[HTML]{FF0000} \textbf{0.201}} & {\color[HTML]{FF0000} \textbf{0.236}} & 0.208                                 & 0.241                                 & 0.207                                 & 0.241                                 & 0.208                                 & 0.241                                 & 0.207                                 & 0.241                                 & 0.207                                 & 0.240                                 & 0.208                                 & 0.241                                 & {\color[HTML]{0000FF} {\ul 0.202}}    & {\color[HTML]{0000FF} {\ul 0.238}}    \\
                               & 336 & 0.265                                 & 0.283                                 & {\color[HTML]{FF0000} \textbf{0.261}} & 0.282                                 & 0.267                                 & 0.286                                 & 0.263                                 & {\color[HTML]{0000FF} {\ul 0.281}}    & 0.267                                 & 0.286                                 & 0.266                                 & 0.285                                 & {\color[HTML]{FF0000} \textbf{0.261}} & {\color[HTML]{FF0000} \textbf{0.280}} & 0.264                                 & 0.283                                 & {\color[HTML]{0000FF} {\ul 0.262}}    & 0.282                                 \\
                               & 720 & 0.344                                 & 0.337                                 & {\color[HTML]{0000FF} {\ul 0.341}}    & {\color[HTML]{0000FF} {\ul 0.334}}    & 0.345                                 & 0.336                                 & 0.348                                 & 0.338                                 & 0.345                                 & 0.337                                 & 0.343                                 & 0.336                                 & 0.348                                 & 0.339                                 & 0.343                                 & 0.336                                 & {\color[HTML]{FF0000} \textbf{0.340}} & {\color[HTML]{FF0000} \textbf{0.332}} \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{Weather}}      & Avg & 0.245                                 & {\color[HTML]{0000FF} {\ul 0.264}}    & {\color[HTML]{FF0000} \textbf{0.239}} & {\color[HTML]{FF0000} \textbf{0.260}} & 0.246                                 & 0.265                                 & {\color[HTML]{0000FF} {\ul 0.244}}    & {\color[HTML]{0000FF} {\ul 0.264}}    & 0.245                                 & 0.265                                 & 0.245                                 & 0.265                                 & {\color[HTML]{0000FF} {\ul 0.244}}    & {\color[HTML]{0000FF} {\ul 0.264}}    & {\color[HTML]{0000FF} {\ul 0.244}}    & {\color[HTML]{0000FF} {\ul 0.264}}    & {\color[HTML]{FF0000} \textbf{0.239}} & {\color[HTML]{FF0000} \textbf{0.260}} \\ \midrule
                               & 96  & 0.182                                 & 0.195                                 & {\color[HTML]{FF0000} \textbf{0.180}} & {\color[HTML]{FF0000} \textbf{0.191}} & {\color[HTML]{FF0000} \textbf{0.180}} & {\color[HTML]{0000FF} {\ul 0.193}}    & 0.186                                 & 0.196                                 & {\color[HTML]{FF0000} \textbf{0.180}} & {\color[HTML]{0000FF} {\ul 0.193}}    & {\color[HTML]{0000FF} {\ul 0.181}}    & 0.195                                 & 0.184                                 & 0.195                                 & 0.182                                 & 0.194                                 & {\color[HTML]{FF0000} \textbf{0.180}} & {\color[HTML]{FF0000} \textbf{0.191}} \\
                               & 192 & 0.221                                 & 0.220                                 & {\color[HTML]{FF0000} \textbf{0.213}} & {\color[HTML]{FF0000} \textbf{0.215}} & 0.221                                 & 0.221                                 & 0.219                                 & 0.219                                 & 0.221                                 & 0.220                                 & 0.220                                 & 0.220                                 & 0.220                                 & 0.219                                 & 0.222                                 & 0.220                                 & {\color[HTML]{0000FF} {\ul 0.216}}    & {\color[HTML]{0000FF} {\ul 0.216}}    \\
                               & 336 & 0.234                                 & 0.233                                 & {\color[HTML]{0000FF} {\ul 0.233}}    & {\color[HTML]{0000FF} {\ul 0.232}}    & 0.236                                 & 0.235                                 & 0.238                                 & 0.234                                 & 0.235                                 & 0.235                                 & {\color[HTML]{0000FF} {\ul 0.233}}    & 0.234                                 & {\color[HTML]{FF0000} \textbf{0.232}} & 0.234                                 & {\color[HTML]{FF0000} \textbf{0.232}} & 0.234                                 & {\color[HTML]{FF0000} \textbf{0.232}} & {\color[HTML]{FF0000} \textbf{0.231}} \\
                               & 720 & 0.243                                 & 0.241                                 & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.237}} & 0.243                                 & 0.241                                 & 0.243                                 & 0.240                                 & 0.243                                 & 0.241                                 & 0.244                                 & 0.242                                 & {\color[HTML]{0000FF} {\ul 0.242}}    & 0.240                                 & 0.243                                 & 0.241                                 & 0.243                                 & {\color[HTML]{0000FF} {\ul 0.238}}    \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{Solar-Energy}} & Avg & 0.220                                 & {\color[HTML]{0000FF} {\ul 0.222}}    & {\color[HTML]{FF0000} \textbf{0.217}} & {\color[HTML]{FF0000} \textbf{0.219}} & 0.220                                 & {\color[HTML]{0000FF} {\ul 0.222}}    & 0.221                                 & {\color[HTML]{0000FF} {\ul 0.222}}    & 0.220                                 & {\color[HTML]{0000FF} {\ul 0.222}}    & 0.219                                 & 0.223                                 & 0.219                                 & {\color[HTML]{0000FF} {\ul 0.222}}    & 0.220                                 & {\color[HTML]{0000FF} {\ul 0.222}}    & {\color[HTML]{0000FF} {\ul 0.218}}    & {\color[HTML]{FF0000} \textbf{0.219}} \\ \midrule
\multicolumn{2}{c|@{\hspace{5pt}}}{1st Count}       & 1                                     & 1                                     & 31                                    & 25                                    & 2                                     & 2                                     & 2                                     & 4                                     & 1                                     & 2                                     & 1                                     & 3                                     & 5                                     & 7                                     & 3                                     & 2                                     & 13                                    & 22                                    \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{\hspace{5pt}}|@{\hspace{5pt}}
c@{\hspace{5pt}}c@{}}

\toprule
\multicolumn{2}{c|@{\hspace{5pt}}}{Attention}      & \multicolumn{2}{c|@{\hspace{5pt}}}{Vanilla} & \multicolumn{2}{c|@{\hspace{5pt}}}{Ours}                                                     & \multicolumn{2}{c|@{\hspace{5pt}}}{Var1}                     & \multicolumn{2}{c|@{\hspace{5pt}}}{Var2}                                               & \multicolumn{2}{c|@{\hspace{5pt}}}{Var3}                                                  & \multicolumn{2}{c|@{\hspace{5pt}}}{Var4}                                               & \multicolumn{2}{c|@{\hspace{5pt}}}{Var5}                                                  & \multicolumn{2}{c|@{\hspace{5pt}}}{Var6} & \multicolumn{2}{c}{Var7}                                                      \\ \midrule
\multicolumn{2}{c|@{\hspace{5pt}}}{Metric}     & MSE           & MAE          & MSE                                   & MAE                                   & MSE                                   & MAE   & MSE                                & MAE                                & MSE                                   & MAE                                & MSE                                & MAE                                & MSE                                & MAE                                   & MSE         & MAE         & MSE                                   & MAE                                   \\ \midrule
                          & 12  & 0.065         & 0.167        & {\color[HTML]{FF0000} \textbf{0.060}} & {\color[HTML]{FF0000} \textbf{0.160}} & {\color[HTML]{0000FF} {\ul 0.061}}    & 0.163 & {\color[HTML]{0000FF} {\ul 0.061}} & 0.162                              & 0.063                                 & 0.164                              & 0.062                              & 0.164                              & 0.062                              & 0.163                                 & 0.063       & 0.165       & {\color[HTML]{0000FF} {\ul 0.061}}    & {\color[HTML]{0000FF} {\ul 0.161}}    \\
                          & 24  & 0.084         & 0.190        & {\color[HTML]{FF0000} \textbf{0.077}} & {\color[HTML]{FF0000} \textbf{0.181}} & 0.082                                 & 0.186 & 0.080                              & 0.184                              & 0.081                                 & 0.186                              & 0.081                              & 0.186                              & 0.079                              & {\color[HTML]{0000FF} {\ul 0.183}}    & 0.085       & 0.191       & {\color[HTML]{0000FF} {\ul 0.078}}    & {\color[HTML]{0000FF} {\ul 0.183}}    \\
                          & 48  & 0.124         & 0.231        & {\color[HTML]{FF0000} \textbf{0.112}} & {\color[HTML]{FF0000} \textbf{0.218}} & 0.118                                 & 0.224 & 0.124                              & 0.229                              & 0.118                                 & 0.226                              & 0.116                              & 0.223                              & 0.118                              & 0.225                                 & 0.123       & 0.232       & {\color[HTML]{0000FF} {\ul 0.115}}    & {\color[HTML]{0000FF} {\ul 0.221}}    \\
                          & 96  & 0.181         & 0.284        & {\color[HTML]{0000FF} {\ul 0.159}}    & {\color[HTML]{0000FF} {\ul 0.265}}    & 0.166                                 & 0.272 & 0.167                              & 0.272                              & 0.167                                 & 0.274                              & 0.168                              & 0.272                              & 0.169                              & 0.271                                 & 0.182       & 0.286       & {\color[HTML]{FF0000} \textbf{0.157}} & {\color[HTML]{FF0000} \textbf{0.264}} \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{PEMS03}} & Avg & 0.113         & 0.218        & {\color[HTML]{FF0000} \textbf{0.102}} & {\color[HTML]{FF0000} \textbf{0.206}} & 0.107                                 & 0.211 & 0.108                              & 0.212                              & 0.107                                 & 0.212                              & 0.107                              & 0.211                              & 0.107                              & 0.210                                 & 0.113       & 0.218       & {\color[HTML]{0000FF} {\ul 0.103}}    & {\color[HTML]{0000FF} {\ul 0.207}}    \\ \midrule
                          & 12  & 0.075         & 0.175        & {\color[HTML]{FF0000} \textbf{0.068}} & {\color[HTML]{FF0000} \textbf{0.164}} & 0.072                                 & 0.170 & {\color[HTML]{0000FF} {\ul 0.069}} & {\color[HTML]{0000FF} {\ul 0.167}} & 0.071                                 & 0.168                              & 0.071                              & 0.169                              & 0.071                              & 0.168                                 & 0.075       & 0.175       & {\color[HTML]{0000FF} {\ul 0.069}}    & {\color[HTML]{0000FF} {\ul 0.167}}    \\
                          & 24  & 0.091         & 0.195        & {\color[HTML]{FF0000} \textbf{0.079}} & {\color[HTML]{FF0000} \textbf{0.179}} & 0.083                                 & 0.183 & 0.083                              & 0.184                              & 0.082                                 & 0.182                              & 0.082                              & 0.183                              & 0.082                              & 0.183                                 & 0.091       & 0.195       & {\color[HTML]{0000FF} {\ul 0.080}}    & {\color[HTML]{0000FF} {\ul 0.180}}    \\
                          & 48  & 0.120         & 0.226        & {\color[HTML]{FF0000} \textbf{0.099}} & {\color[HTML]{FF0000} \textbf{0.204}} & 0.103                                 & 0.208 & 0.103                              & 0.208                              & {\color[HTML]{0000FF} {\ul 0.101}}    & {\color[HTML]{0000FF} {\ul 0.205}} & {\color[HTML]{0000FF} {\ul 0.101}} & 0.206                              & 0.103                              & 0.207                                 & 0.120       & 0.226       & {\color[HTML]{FF0000} \textbf{0.099}} & {\color[HTML]{FF0000} \textbf{0.204}} \\
                          & 96  & 0.160         & 0.266        & {\color[HTML]{FF0000} \textbf{0.129}} & {\color[HTML]{0000FF} {\ul 0.238}}    & 0.133                                 & 0.241 & 0.139                              & 0.245                              & {\color[HTML]{0000FF} {\ul 0.131}}    & {\color[HTML]{0000FF} {\ul 0.238}} & 0.132                              & 0.239                              & 0.136                              & 0.241                                 & 0.159       & 0.266       & 0.132                                 & {\color[HTML]{FF0000} \textbf{0.236}} \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{PEMS04}} & Avg & 0.111         & 0.215        & {\color[HTML]{FF0000} \textbf{0.094}} & {\color[HTML]{FF0000} \textbf{0.196}} & 0.098                                 & 0.200 & 0.098                              & 0.201                              & 0.096                                 & 0.198                              & 0.097                              & 0.199                              & 0.098                              & 0.200                                 & 0.111       & 0.215       & {\color[HTML]{0000FF} {\ul 0.095}}    & {\color[HTML]{0000FF} {\ul 0.197}}    \\ \midrule
                          & 12  & 0.058         & 0.146        & {\color[HTML]{FF0000} \textbf{0.053}} & {\color[HTML]{FF0000} \textbf{0.138}} & 0.056                                 & 0.144 & {\color[HTML]{0000FF} {\ul 0.054}} & 0.141                              & 0.055                                 & 0.142                              & 0.055                              & 0.142                              & {\color[HTML]{0000FF} {\ul 0.054}} & {\color[HTML]{0000FF} {\ul 0.140}}    & 0.057       & 0.146       & {\color[HTML]{FF0000} \textbf{0.053}} & {\color[HTML]{FF0000} \textbf{0.138}} \\
                          & 24  & 0.074         & 0.165        & {\color[HTML]{0000FF} {\ul 0.067}}    & {\color[HTML]{FF0000} \textbf{0.153}} & {\color[HTML]{FF0000} \textbf{0.066}} & 0.156 & 0.068                              & 0.155                              & {\color[HTML]{0000FF} {\ul 0.067}}    & {\color[HTML]{0000FF} {\ul 0.154}} & 0.068                              & 0.156                              & 0.069                              & 0.155                                 & 0.074       & 0.164       & {\color[HTML]{0000FF} {\ul 0.067}}    & {\color[HTML]{FF0000} \textbf{0.153}} \\
                          & 48  & 0.097         & 0.191        & 0.087                                 & {\color[HTML]{FF0000} \textbf{0.174}} & {\color[HTML]{0000FF} {\ul 0.086}}    & 0.177 & {\color[HTML]{0000FF} {\ul 0.086}} & 0.177                              & {\color[HTML]{FF0000} \textbf{0.085}} & {\color[HTML]{0000FF} {\ul 0.175}} & {\color[HTML]{0000FF} {\ul 0.086}} & {\color[HTML]{0000FF} {\ul 0.175}} & 0.089                              & {\color[HTML]{FF0000} \textbf{0.174}} & 0.095       & 0.189       & 0.087                                 & {\color[HTML]{FF0000} \textbf{0.174}} \\
                          & 96  & 0.120         & 0.216        & 0.115                                 & 0.205                                 & {\color[HTML]{0000FF} {\ul 0.110}}    & 0.204 & 0.111                              & 0.203                              & {\color[HTML]{FF0000} \textbf{0.108}} & {\color[HTML]{0000FF} {\ul 0.202}} & {\color[HTML]{0000FF} {\ul 0.110}} & {\color[HTML]{0000FF} {\ul 0.202}} & 0.114                              & {\color[HTML]{FF0000} \textbf{0.201}} & 0.124       & 0.218       & 0.113                                 & {\color[HTML]{0000FF} {\ul 0.202}}    \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{PEMS07}} & Avg & 0.087         & 0.179        & {\color[HTML]{0000FF} {\ul 0.080}}    & {\color[HTML]{FF0000} \textbf{0.167}} & {\color[HTML]{FF0000} \textbf{0.079}} & 0.170 & {\color[HTML]{0000FF} {\ul 0.080}} & 0.169                              & {\color[HTML]{FF0000} \textbf{0.079}} & {\color[HTML]{0000FF} {\ul 0.168}} & {\color[HTML]{0000FF} {\ul 0.080}} & 0.169                              & 0.081                              & {\color[HTML]{FF0000} \textbf{0.167}} & 0.088       & 0.179       & {\color[HTML]{0000FF} {\ul 0.080}}    & {\color[HTML]{FF0000} \textbf{0.167}} \\ \midrule
                          & 12  & 0.071         & 0.166        & {\color[HTML]{FF0000} \textbf{0.066}} & {\color[HTML]{FF0000} \textbf{0.157}} & 0.070                                 & 0.164 & {\color[HTML]{0000FF} {\ul 0.068}} & {\color[HTML]{0000FF} {\ul 0.162}} & {\color[HTML]{0000FF} {\ul 0.068}}    & {\color[HTML]{0000FF} {\ul 0.162}} & 0.070                              & 0.164                              & 0.069                              & 0.163                                 & 0.072       & 0.166       & 0.073                                 & 0.166                                 \\
                          & 24  & 0.093         & 0.188        & {\color[HTML]{FF0000} \textbf{0.085}} & {\color[HTML]{FF0000} \textbf{0.176}} & 0.090                                 & 0.185 & {\color[HTML]{0000FF} {\ul 0.087}} & 0.184                              & 0.090                                 & 0.184                              & 0.090                              & 0.184                              & 0.089                              & 0.183                                 & 0.094       & 0.189       & {\color[HTML]{0000FF} {\ul 0.087}}    & {\color[HTML]{0000FF} {\ul 0.180}}    \\
                          & 48  & 0.138         & 0.226        & {\color[HTML]{FF0000} \textbf{0.119}} & {\color[HTML]{FF0000} \textbf{0.207}} & 0.131                                 & 0.221 & 0.130                              & 0.218                              & 0.137                                 & 0.222                              & 0.132                              & 0.219                              & 0.135                              & 0.219                                 & 0.138       & 0.228       & {\color[HTML]{0000FF} {\ul 0.123}}    & {\color[HTML]{0000FF} {\ul 0.210}}    \\
                          & 96  & 0.222         & 0.273        & {\color[HTML]{FF0000} \textbf{0.169}} & {\color[HTML]{FF0000} \textbf{0.238}} & 0.215                                 & 0.260 & 0.216                              & 0.260                              & 0.219                                 & 0.256                              & 0.214                              & 0.258                              & 0.221                              & 0.257                                 & 0.222       & 0.272       & {\color[HTML]{0000FF} {\ul 0.204}}    & {\color[HTML]{0000FF} {\ul 0.244}}    \\ \cmidrule(l){2-20} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{PEMS08}} & Avg & 0.131         & 0.213        & {\color[HTML]{FF0000} \textbf{0.110}} & {\color[HTML]{FF0000} \textbf{0.194}} & 0.126                                 & 0.207 & 0.125                              & 0.206                              & 0.128                                 & 0.206                              & 0.126                              & 0.206                              & 0.128                              & 0.205                                 & 0.131       & 0.214       & {\color[HTML]{0000FF} {\ul 0.122}}    & {\color[HTML]{0000FF} {\ul 0.200}}    \\ \midrule
\multicolumn{2}{c|@{\hspace{5pt}}}{1st Count}  & 0             & 0            & 15                                    & 17                                    & 2                                     & 0     & 0                                  & 0                                  & 3                                     & 0                                  & 0                                  & 0                                  & 0                                  & 3                                     & 0           & 0           & 3                                     & 7                                     \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}
c@{\hspace{5pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}
c@{\hspace{5pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}
c@{\hspace{5pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}
c@{\hspace{5pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}
c@{\hspace{5pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}
c@{\hspace{5pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}
c@{\hspace{5pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}
c@{\hspace{5pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}
c@{\hspace{5pt}}c@{}}

\toprule
\multicolumn{2}{c|@{\hspace{3pt}}}{Attention}          & \multicolumn{2}{c|@{\hspace{3pt}}}{Vanilla}                                                  & 
\multicolumn{2}{c|@{\hspace{3pt}}}{Ours}                                                     & \multicolumn{2}{c|@{\hspace{3pt}}}{Var1}                                                     & \multicolumn{2}{c|@{\hspace{3pt}}}{Var2}                                                     & \multicolumn{2}{c|@{\hspace{3pt}}}{Var3}                                                     & \multicolumn{2}{c|@{\hspace{3pt}}}{Var4}                                                     & \multicolumn{2}{c|@{\hspace{3pt}}}{Var5}                                                     & \multicolumn{2}{c|@{\hspace{3pt}}}{Var6}                                                     & \multicolumn{2}{c}{Var7}                                                      \\ \midrule
\multicolumn{2}{c|@{\hspace{5pt}}}{Metric}          & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   \\ \midrule

& 3   & 0.493                                 & 0.368                                 & 0.508                                 & 0.366                                 & 0.526                                  & 0.368                                 & 0.510                                 & 0.358                                 & 0.518                                  & 0.358                                 & 0.490                                 & 0.355                                 & {\color[HTML]{FF0000} \textbf{0.466}} & {\color[HTML]{FF0000} \textbf{0.346}} & 0.537                                 & 0.362                                 & {\color[HTML]{0000FF} {\ul 0.489}}    & {\color[HTML]{0000FF} {\ul 0.353}}    \\
                            & 6   & 1.124                                 & 0.548                                 & {\color[HTML]{FF0000} \textbf{0.898}} & {\color[HTML]{FF0000} \textbf{0.522}} & 1.138                                  & 0.559                                 & 1.117                                 & 0.555                                 & 1.026                                  & {\color[HTML]{0000FF} {\ul 0.530}}    & {\color[HTML]{0000FF} {\ul 0.987}}    & 0.540                                 & 1.013                                 & 0.551                                 & 1.100                                 & 0.547                                 & 1.001                                 & 0.532                                 \\
                            & 9   & 1.880                                 & 0.737                                 & {\color[HTML]{FF0000} \textbf{1.277}} & {\color[HTML]{FF0000} \textbf{0.648}} & 1.819                                  & 0.722                                 & {\color[HTML]{0000FF} {\ul 1.657}}    & {\color[HTML]{0000FF} {\ul 0.701}}    & 1.738                                  & 0.707                                 & 1.681                                 & 0.707                                 & 1.727                                 & 0.705                                 & 1.742                                 & 0.711                                 & 1.802                                 & 0.719                                 \\
                            & 12  & 2.545                                 & 0.847                                 & {\color[HTML]{FF0000} \textbf{1.876}} & {\color[HTML]{FF0000} \textbf{0.805}} & 3.158                                  & 0.874                                 & 2.725                                 & 0.860                                 & 2.847                                  & 0.854                                 & 3.057                                 & 0.899                                 & 2.186                                 & 0.847                                 & 2.620                                 & 0.857                                 & {\color[HTML]{0000FF} {\ul 1.893}}    & {\color[HTML]{0000FF} {\ul 0.819}}    \\
                            & Avg & 1.510                                 & 0.625                                 & {\color[HTML]{FF0000} \textbf{1.140}} & {\color[HTML]{FF0000} \textbf{0.585}} & 1.660                                  & 0.631                                 & 1.502                                 & 0.618                                 & 1.532                                  & 0.612                                 & 1.554                                 & 0.625                                 & 1.348                                 & 0.612                                 & 1.500                                 & 0.619                                 & {\color[HTML]{0000FF} {\ul 1.296}}    & {\color[HTML]{0000FF} {\ul 0.606}}    \\ \cmidrule(l){2-20} 
                            & 24  & 3.762                                 & 1.009                                 & {\color[HTML]{FF0000} \textbf{1.980}} & {\color[HTML]{FF0000} \textbf{0.849}} & 4.402                                  & 1.043                                 & {\color[HTML]{0000FF} {\ul 2.572}}    & {\color[HTML]{0000FF} {\ul 0.913}}    & 4.345                                  & 1.045                                 & 4.267                                 & 1.043                                 & 4.757                                 & 1.063                                 & 4.021                                 & 1.025                                 & 2.834                                 & 0.954                                 \\
                            & 36  & 2.173                                 & 0.895                                 & {\color[HTML]{FF0000} \textbf{1.879}} & {\color[HTML]{FF0000} \textbf{0.823}} & 2.451                                  & 0.919                                 & {\color[HTML]{0000FF} {\ul 1.945}}    & {\color[HTML]{0000FF} {\ul 0.842}}    & 2.410                                  & 0.916                                 & 2.458                                 & 0.916                                 & 2.576                                 & 0.933                                 & 2.491                                 & 0.935                                 & 2.181                                 & 0.878                                 \\
                            & 48  & 1.968                                 & 0.870                                 & 1.825                                 & {\color[HTML]{FF0000} \textbf{0.815}} & 1.876                                  & 0.851                                 & {\color[HTML]{0000FF} {\ul 1.781}}    & {\color[HTML]{0000FF} {\ul 0.824}}    & {\color[HTML]{FF0000} \textbf{1.753}}  & {\color[HTML]{FF0000} \textbf{0.815}} & 1.858                                 & 0.833                                 & 1.867                                 & 0.832                                 & 1.851                                 & 0.832                                 & 1.890                                 & 0.843                                 \\
                            & 60  & 1.946                                 & 0.867                                 & 1.940                                 & 0.852                                 & 1.923                                  & 0.859                                 & {\color[HTML]{0000FF} {\ul 1.873}}    & 0.838                                 & 1.904                                  & 0.858                                 & 1.920                                 & 0.858                                 & {\color[HTML]{FF0000} \textbf{1.797}} & {\color[HTML]{FF0000} \textbf{0.830}} & 1.928                                 & 0.859                                 & 1.877                                 & {\color[HTML]{0000FF} {\ul 0.836}}    \\
\multirow{-10}{*}{\rotatebox[origin=c]{90}{ILI}}      & Avg & 2.462                                 & 0.910                                 & {\color[HTML]{FF0000} \textbf{1.906}} & {\color[HTML]{FF0000} \textbf{0.835}} & 2.663                                  & 0.918                                 & {\color[HTML]{0000FF} {\ul 2.043}}    & {\color[HTML]{0000FF} {\ul 0.854}}    & 2.603                                  & 0.908                                 & 2.626                                 & 0.912                                 & 2.749                                 & 0.914                                 & 2.573                                 & 0.912                                 & 2.195                                 & 0.878                                 \\ \midrule
                            & 3   & 1.108                                 & {\color[HTML]{FF0000} \textbf{0.486}} & {\color[HTML]{0000FF} {\ul 1.094}}    & 0.498                                 & 1.120                                  & 0.492                                 & 1.109                                 & {\color[HTML]{0000FF} {\ul 0.487}}    & 1.100                                  & 0.489                                 & 1.117                                 & 0.489                                 & 1.118                                 & 0.490                                 & 1.128                                 & 0.497                                 & {\color[HTML]{FF0000} \textbf{1.091}} & 0.495                                 \\
                            & 6   & 1.782                                 & 0.635                                 & {\color[HTML]{0000FF} {\ul 1.726}}    & 0.624                                 & 1.751                                  & 0.619                                 & 1.750                                 & 0.623                                 & 1.747                                  & 0.621                                 & 1.755                                 & {\color[HTML]{FF0000} \textbf{0.616}} & 1.755                                 & 0.623                                 & 1.748                                 & {\color[HTML]{0000FF} {\ul 0.618}}    & {\color[HTML]{FF0000} \textbf{1.720}} & 0.620                                 \\
                            & 9   & 2.258                                 & {\color[HTML]{FF0000} \textbf{0.734}} & 2.238                                 & {\color[HTML]{0000FF} {\ul 0.741}}    & 2.281                                  & 0.777                                 & {\color[HTML]{FF0000} \textbf{2.235}} & {\color[HTML]{0000FF} {\ul 0.741}}    & 2.272                                  & 0.772                                 & 2.279                                 & 0.775                                 & {\color[HTML]{0000FF} {\ul 2.236}}    & {\color[HTML]{0000FF} {\ul 0.741}}    & 2.272                                 & 0.775                                 & {\color[HTML]{0000FF} {\ul 2.236}}    & {\color[HTML]{0000FF} {\ul 0.741}}    \\
                            & 12  & 2.640                                 & 0.888                                 & {\color[HTML]{FF0000} \textbf{2.509}} & 0.828                                 & 2.539                                  & 0.827                                 & 2.533                                 & 0.840                                 & 2.528                                  & {\color[HTML]{0000FF} {\ul 0.826}}    & 2.535                                 & {\color[HTML]{FF0000} \textbf{0.825}} & 2.574                                 & 0.861                                 & 2.632                                 & 0.889                                 & {\color[HTML]{0000FF} {\ul 2.525}}    & 0.842                                 \\
                            & Avg & 1.947                                 & 0.686                                 & {\color[HTML]{FF0000} \textbf{1.892}} & {\color[HTML]{FF0000} \textbf{0.673}} & 1.923                                  & 0.679                                 & 1.907                                 & {\color[HTML]{FF0000} \textbf{0.673}} & 1.912                                  & 0.677                                 & 1.921                                 & 0.676                                 & 1.920                                 & 0.679                                 & 1.945                                 & 0.695                                 & {\color[HTML]{0000FF} {\ul 1.893}}    & {\color[HTML]{0000FF} {\ul 0.674}}    \\ \cmidrule(l){2-20} 
                            & 24  & 4.708                                 & 1.290                                 & {\color[HTML]{FF0000} \textbf{4.452}} & {\color[HTML]{0000FF} {\ul 1.230}}    & 4.752                                  & 1.283                                 & 4.672                                 & 1.277                                 & 4.741                                  & 1.280                                 & 4.734                                 & 1.281                                 & 4.595                                 & {\color[HTML]{FF0000} \textbf{1.216}} & 4.619                                 & 1.250                                 & {\color[HTML]{0000FF} {\ul 4.488}}    & 1.248                                 \\
                            & 36  & 6.723                                 & {\color[HTML]{FF0000} \textbf{1.602}} & 6.844                                 & 1.621                                 & 6.754                                  & 1.612                                 & 7.267                                 & 1.682                                 & {\color[HTML]{0000FF} {\ul 6.710}}     & {\color[HTML]{0000FF} {\ul 1.605}}    & 6.920                                 & 1.630                                 & 6.750                                 & 1.608                                 & {\color[HTML]{FF0000} \textbf{6.698}} & {\color[HTML]{0000FF} {\ul 1.605}}    & 6.960                                 & 1.638                                 \\
                            & 48  & 10.072                                & {\color[HTML]{FF0000} \textbf{1.987}} & 10.209                                & 2.009                                 & {\color[HTML]{0000FF} {\ul 10.046}}    & 1.993                                 & 10.174                                & 2.007                                 & {\color[HTML]{FF0000} \textbf{10.017}} & {\color[HTML]{0000FF} {\ul 1.991}}    & 10.077                                & 1.997                                 & 10.099                                & 1.997                                 & 10.104                                & 1.999                                 & 10.652                                & 2.060                                 \\
                            & 60  & 12.482                                & 2.221                                 & 12.235                                & {\color[HTML]{FF0000} \textbf{2.196}} & {\color[HTML]{FF0000} \textbf{12.230}} & {\color[HTML]{0000FF} {\ul 2.197}}    & 12.236                                & {\color[HTML]{0000FF} {\ul 2.197}}    & 12.239                                 & {\color[HTML]{0000FF} {\ul 2.197}}    & {\color[HTML]{0000FF} {\ul 12.234}}   & {\color[HTML]{0000FF} {\ul 2.197}}    & 12.477                                & 2.223                                 & 12.478                                & 2.223                                 & 12.506                                & 2.225                                 \\
\multirow{-10}{*}{\rotatebox[origin=c]{90}{COVID-19}} & Avg & 8.496                                 & 1.775                                 & {\color[HTML]{0000FF} {\ul 8.435}}    & {\color[HTML]{0000FF} {\ul 1.764}}    & 8.445                                  & 1.771                                 & 8.587                                 & 1.791                                 & {\color[HTML]{FF0000} \textbf{8.427}}  & 1.768                                 & 8.491                                 & 1.776                                 & 8.480                                 & {\color[HTML]{FF0000} \textbf{1.761}} & 8.475                                 & 1.769                                 & 8.651                                 & 1.793                                 \\ \midrule
                            & 3   & 0.208                                 & {\color[HTML]{FF0000} \textbf{0.175}} & {\color[HTML]{FF0000} \textbf{0.204}} & 0.191                                 & {\color[HTML]{0000FF} {\ul 0.206}}     & {\color[HTML]{0000FF} {\ul 0.176}}    & 0.210                                 & {\color[HTML]{0000FF} {\ul 0.176}}    & 0.211                                  & {\color[HTML]{0000FF} {\ul 0.176}}    & {\color[HTML]{0000FF} {\ul 0.206}}    & {\color[HTML]{FF0000} \textbf{0.175}} & 0.210                                 & {\color[HTML]{0000FF} {\ul 0.176}}    & 0.209                                 & 0.177                                 & 0.209                                 & {\color[HTML]{FF0000} \textbf{0.175}} \\
                            & 6   & 0.305                                 & {\color[HTML]{0000FF} {\ul 0.212}}    & {\color[HTML]{FF0000} \textbf{0.293}} & 0.227                                 & 0.304                                  & 0.213                                 & 0.304                                 & {\color[HTML]{FF0000} \textbf{0.211}} & {\color[HTML]{0000FF} {\ul 0.303}}     & 0.213                                 & 0.307                                 & 0.213                                 & 0.304                                 & {\color[HTML]{FF0000} \textbf{0.211}} & 0.304                                 & 0.213                                 & 0.304                                 & {\color[HTML]{0000FF} {\ul 0.212}}    \\
                            & 9   & 0.391                                 & 0.245                                 & {\color[HTML]{FF0000} \textbf{0.369}} & 0.264                                 & 0.389                                  & 0.245                                 & 0.388                                 & {\color[HTML]{0000FF} {\ul 0.244}}    & 0.391                                  & 0.246                                 & 0.390                                 & 0.245                                 & {\color[HTML]{0000FF} {\ul 0.387}}    & 0.248                                 & 0.390                                 & 0.245                                 & 0.388                                 & {\color[HTML]{FF0000} \textbf{0.243}} \\
                            & 12  & 0.461                                 & 0.273                                 & {\color[HTML]{FF0000} \textbf{0.442}} & 0.292                                 & 0.457                                  & 0.271                                 & 0.457                                 & 0.269                                 & 0.460                                  & 0.272                                 & 0.461                                 & 0.272                                 & {\color[HTML]{0000FF} {\ul 0.455}}    & {\color[HTML]{0000FF} {\ul 0.268}}    & 0.457                                 & 0.271                                 & 0.457                                 & {\color[HTML]{FF0000} \textbf{0.267}} \\
                            & Avg & 0.341                                 & 0.226                                 & {\color[HTML]{FF0000} \textbf{0.327}} & 0.243                                 & {\color[HTML]{0000FF} {\ul 0.339}}     & 0.226                                 & 0.340                                 & {\color[HTML]{0000FF} {\ul 0.225}}    & 0.341                                  & 0.227                                 & 0.341                                 & 0.226                                 & {\color[HTML]{0000FF} {\ul 0.339}}    & 0.226                                 & 0.340                                 & 0.226                                 & {\color[HTML]{0000FF} {\ul 0.339}}    & {\color[HTML]{FF0000} \textbf{0.224}} \\ \cmidrule(l){2-20} 
                            & 24  & 0.686                                 & 0.364                                 & 0.680                                 & 0.405                                 & 0.680                                  & 0.364                                 & {\color[HTML]{0000FF} {\ul 0.658}}    & {\color[HTML]{0000FF} {\ul 0.348}}    & 0.680                                  & 0.362                                 & 0.691                                 & 0.360                                 & 0.664                                 & 0.349                                 & 0.692                                 & 0.361                                 & {\color[HTML]{FF0000} \textbf{0.640}} & {\color[HTML]{FF0000} \textbf{0.344}} \\
                            & 36  & 0.829                                 & 0.416                                 & 0.841                                 & 0.471                                 & 0.839                                  & 0.409                                 & {\color[HTML]{0000FF} {\ul 0.806}}    & {\color[HTML]{0000FF} {\ul 0.400}}    & 0.858                                  & 0.415                                 & 0.842                                 & 0.427                                 & 0.845                                 & 0.410                                 & 0.870                                 & 0.419                                 & {\color[HTML]{FF0000} \textbf{0.797}} & {\color[HTML]{FF0000} \textbf{0.397}} \\
                            & 48  & 0.979                                 & 0.460                                 & 0.963                                 & 0.528                                 & 0.975                                  & 0.466                                 & {\color[HTML]{0000FF} {\ul 0.944}}    & {\color[HTML]{0000FF} {\ul 0.447}}    & 0.974                                  & 0.461                                 & 0.977                                 & 0.465                                 & 0.962                                 & 0.455                                 & 0.951                                 & 0.466                                 & {\color[HTML]{FF0000} \textbf{0.922}} & {\color[HTML]{FF0000} \textbf{0.438}} \\
                            & 60  & 1.063                                 & 0.492                                 & {\color[HTML]{0000FF} {\ul 1.029}}    & 0.556                                 & 1.090                                  & 0.509                                 & 1.040                                 & 0.486                                 & 1.095                                  & 0.508                                 & 1.103                                 & 0.514                                 & 1.042                                 & {\color[HTML]{0000FF} {\ul 0.482}}    & 1.098                                 & 0.516                                 & {\color[HTML]{FF0000} \textbf{1.015}} & {\color[HTML]{FF0000} \textbf{0.472}} \\
\multirow{-10}{*}{\rotatebox[origin=c]{90}{METR-LA}}  & Avg & 0.889                                 & 0.433                                 & 0.878                                 & 0.490                                 & 0.896                                  & 0.437                                 & {\color[HTML]{0000FF} {\ul 0.862}}    & {\color[HTML]{0000FF} {\ul 0.420}}    & 0.902                                  & 0.436                                 & 0.903                                 & 0.441                                 & 0.878                                 & 0.424                                 & 0.903                                 & 0.440                                 & {\color[HTML]{FF0000} \textbf{0.843}} & {\color[HTML]{FF0000} \textbf{0.413}} \\ \midrule
                            & 3   & {\color[HTML]{FF0000} \textbf{0.035}} & {\color[HTML]{0000FF} {\ul 0.093}}    & {\color[HTML]{FF0000} \textbf{0.035}} & {\color[HTML]{FF0000} \textbf{0.092}} & {\color[HTML]{0000FF} {\ul 0.036}}     & 0.094                                 & {\color[HTML]{FF0000} \textbf{0.035}} & {\color[HTML]{0000FF} {\ul 0.093}}    & {\color[HTML]{0000FF} {\ul 0.036}}     & 0.094                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & 0.094                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & 0.095                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{0000FF} {\ul 0.093}}    & {\color[HTML]{FF0000} \textbf{0.035}} & {\color[HTML]{0000FF} {\ul 0.093}}    \\
                            & 6   & {\color[HTML]{0000FF} {\ul 0.050}}    & {\color[HTML]{0000FF} {\ul 0.118}}    & {\color[HTML]{FF0000} \textbf{0.049}} & {\color[HTML]{0000FF} {\ul 0.118}}    & {\color[HTML]{FF0000} \textbf{0.049}}  & {\color[HTML]{FF0000} \textbf{0.117}} & {\color[HTML]{0000FF} {\ul 0.050}}    & {\color[HTML]{0000FF} {\ul 0.118}}    & {\color[HTML]{0000FF} {\ul 0.050}}     & 0.119                                 & {\color[HTML]{0000FF} {\ul 0.050}}    & {\color[HTML]{0000FF} {\ul 0.118}}    & {\color[HTML]{0000FF} {\ul 0.050}}    & 0.119                                 & {\color[HTML]{0000FF} {\ul 0.050}}    & {\color[HTML]{0000FF} {\ul 0.118}}    & {\color[HTML]{0000FF} {\ul 0.050}}    & {\color[HTML]{0000FF} {\ul 0.118}}    \\
                            & 9   & {\color[HTML]{0000FF} {\ul 0.063}}    & 0.139                                 & {\color[HTML]{FF0000} \textbf{0.062}} & {\color[HTML]{FF0000} \textbf{0.137}} & {\color[HTML]{FF0000} \textbf{0.062}}  & {\color[HTML]{FF0000} \textbf{0.137}} & {\color[HTML]{0000FF} {\ul 0.063}}    & {\color[HTML]{0000FF} {\ul 0.138}}    & {\color[HTML]{FF0000} \textbf{0.062}}  & {\color[HTML]{0000FF} {\ul 0.138}}    & {\color[HTML]{0000FF} {\ul 0.063}}    & {\color[HTML]{0000FF} {\ul 0.138}}    & {\color[HTML]{FF0000} \textbf{0.062}} & {\color[HTML]{0000FF} {\ul 0.138}}    & {\color[HTML]{FF0000} \textbf{0.062}} & {\color[HTML]{0000FF} {\ul 0.138}}    & {\color[HTML]{FF0000} \textbf{0.062}} & {\color[HTML]{0000FF} {\ul 0.138}}    \\
                            & 12  & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.155}} & 0.075                                 & {\color[HTML]{0000FF} {\ul 0.156}}    & {\color[HTML]{0000FF} {\ul 0.074}}     & {\color[HTML]{FF0000} \textbf{0.155}} & {\color[HTML]{0000FF} {\ul 0.074}}    & {\color[HTML]{FF0000} \textbf{0.155}} & {\color[HTML]{0000FF} {\ul 0.074}}     & {\color[HTML]{0000FF} {\ul 0.156}}    & {\color[HTML]{0000FF} {\ul 0.074}}    & {\color[HTML]{FF0000} \textbf{0.155}} & {\color[HTML]{0000FF} {\ul 0.074}}    & {\color[HTML]{0000FF} {\ul 0.156}}    & {\color[HTML]{0000FF} {\ul 0.074}}    & {\color[HTML]{FF0000} \textbf{0.155}} & {\color[HTML]{0000FF} {\ul 0.074}}    & {\color[HTML]{FF0000} \textbf{0.155}} \\
                            & Avg & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.126}} & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.126}} & {\color[HTML]{FF0000} \textbf{0.055}}  & {\color[HTML]{FF0000} \textbf{0.126}} & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.126}} & {\color[HTML]{FF0000} \textbf{0.055}}  & {\ul 0.127}                           & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.126}} & {\color[HTML]{FF0000} \textbf{0.055}} & {\ul 0.127}                           & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.126}} & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.126}} \\ \cmidrule(l){2-20} 
                            & 24  & {\color[HTML]{0000FF} {\ul 0.120}}    & {\color[HTML]{0000FF} {\ul 0.216}}    & {\color[HTML]{FF0000} \textbf{0.119}} & {\color[HTML]{0000FF} {\ul 0.216}}    & {\color[HTML]{FF0000} \textbf{0.119}}  & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.119}} & {\color[HTML]{0000FF} {\ul 0.216}}    & {\color[HTML]{FF0000} \textbf{0.119}}  & {\color[HTML]{0000FF} {\ul 0.216}}    & {\color[HTML]{FF0000} \textbf{0.119}} & {\color[HTML]{0000FF} {\ul 0.216}}    & {\color[HTML]{FF0000} \textbf{0.119}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.119}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.119}} & {\color[HTML]{FF0000} \textbf{0.215}} \\
                            & 36  & {\color[HTML]{FF0000} \textbf{0.165}} & {\color[HTML]{FF0000} \textbf{0.263}} & {\color[HTML]{0000FF} {\ul 0.166}}    & {\color[HTML]{FF0000} \textbf{0.263}} & 0.167                                  & {\color[HTML]{0000FF} {\ul 0.264}}    & 0.167                                 & {\color[HTML]{0000FF} {\ul 0.264}}    & 0.168                                  & {\color[HTML]{0000FF} {\ul 0.264}}    & 0.167                                 & {\color[HTML]{0000FF} {\ul 0.264}}    & 0.167                                 & {\color[HTML]{0000FF} {\ul 0.264}}    & 0.170                                 & 0.266                                 & {\color[HTML]{0000FF} {\ul 0.166}}    & {\color[HTML]{FF0000} \textbf{0.263}} \\
                            & 48  & {\color[HTML]{FF0000} \textbf{0.201}} & {\color[HTML]{FF0000} \textbf{0.294}} & {\color[HTML]{0000FF} {\ul 0.204}}    & 0.298                                 & 0.205                                  & 0.298                                 & {\color[HTML]{0000FF} {\ul 0.204}}    & {\color[HTML]{0000FF} {\ul 0.297}}    & {\color[HTML]{0000FF} {\ul 0.204}}     & 0.298                                 & {\color[HTML]{0000FF} {\ul 0.204}}    & {\color[HTML]{0000FF} {\ul 0.297}}    & {\color[HTML]{0000FF} {\ul 0.204}}    & {\color[HTML]{0000FF} {\ul 0.297}}    & {\color[HTML]{0000FF} {\ul 0.204}}    & {\color[HTML]{0000FF} {\ul 0.297}}    & {\color[HTML]{0000FF} {\ul 0.204}}    & {\color[HTML]{0000FF} {\ul 0.297}}    \\
                            & 60  & 0.263                                 & 0.341                                 & {\color[HTML]{FF0000} \textbf{0.250}} & {\color[HTML]{FF0000} \textbf{0.331}} & 0.257                                  & 0.337                                 & 0.252                                 & {\color[HTML]{0000FF} {\ul 0.333}}    & 0.252                                  & {\color[HTML]{0000FF} {\ul 0.333}}    & {\color[HTML]{0000FF} {\ul 0.251}}    & {\color[HTML]{0000FF} {\ul 0.333}}    & 0.254                                 & 0.335                                 & 0.253                                 & 0.334                                 & 0.254                                 & 0.335                                 \\
\multirow{-10}{*}{\rotatebox[origin=c]{90}{NASDAQ}}   & Avg & 0.187                                 & {\color[HTML]{0000FF} {\ul 0.278}}    & {\color[HTML]{FF0000} \textbf{0.185}} & {\color[HTML]{FF0000} \textbf{0.277}} & 0.187                                  & {\color[HTML]{0000FF} {\ul 0.278}}    & {\color[HTML]{FF0000} \textbf{0.185}} & {\color[HTML]{FF0000} \textbf{0.277}} & {\color[HTML]{0000FF} {\ul 0.186}}     & {\color[HTML]{0000FF} {\ul 0.278}}    & {\color[HTML]{FF0000} \textbf{0.185}} & {\color[HTML]{FF0000} \textbf{0.277}} & {\color[HTML]{0000FF} {\ul 0.186}}    & {\color[HTML]{0000FF} {\ul 0.278}}    & {\color[HTML]{0000FF} {\ul 0.186}}    & {\color[HTML]{0000FF} {\ul 0.278}}    & {\color[HTML]{0000FF} {\ul 0.186}}    & {\color[HTML]{FF0000} \textbf{0.277}} \\ \midrule
                            & 3   & 6.166                                 & {\color[HTML]{FF0000} \textbf{0.370}} & {\color[HTML]{FF0000} \textbf{6.153}} & {\color[HTML]{0000FF} {\ul 0.371}}    & 6.169                                  & {\color[HTML]{0000FF} {\ul 0.371}}    & 6.172                                 & {\color[HTML]{0000FF} {\ul 0.371}}    & {\color[HTML]{0000FF} {\ul 6.167}}     & {\color[HTML]{0000FF} {\ul 0.371}}    & 6.169                                 & {\color[HTML]{0000FF} {\ul 0.371}}    & 6.174                                 & {\color[HTML]{0000FF} {\ul 0.371}}    & 6.174                                 & {\color[HTML]{0000FF} {\ul 0.371}}    & 6.176                                 & {\color[HTML]{0000FF} {\ul 0.371}}    \\
                            & 6   & 6.453                                 & {\color[HTML]{FF0000} \textbf{0.386}} & 6.443                                 & {\color[HTML]{FF0000} \textbf{0.386}} & 6.443                                  & {\color[HTML]{FF0000} \textbf{0.386}} & 6.442                                 & {\color[HTML]{FF0000} \textbf{0.386}} & 6.442                                  & {\color[HTML]{FF0000} \textbf{0.386}} & 6.452                                 & {\color[HTML]{0000FF} {\ul 0.387}}    & {\color[HTML]{FF0000} \textbf{6.440}} & {\color[HTML]{FF0000} \textbf{0.386}} & {\color[HTML]{0000FF} {\ul 6.441}}    & {\color[HTML]{FF0000} \textbf{0.386}} & 6.443                                 & {\color[HTML]{FF0000} \textbf{0.386}} \\
                            & 9   & 6.666                                 & {\color[HTML]{0000FF} {\ul 0.400}}    & {\color[HTML]{0000FF} {\ul 6.659}}    & {\color[HTML]{FF0000} \textbf{0.399}} & {\color[HTML]{FF0000} \textbf{6.658}}  & {\color[HTML]{FF0000} \textbf{0.399}} & {\color[HTML]{0000FF} {\ul 6.659}}    & {\color[HTML]{FF0000} \textbf{0.399}} & {\color[HTML]{FF0000} \textbf{6.658}}  & {\color[HTML]{FF0000} \textbf{0.399}} & {\color[HTML]{0000FF} {\ul 6.659}}    & {\color[HTML]{0000FF} {\ul 0.400}}    & 6.660                                 & {\color[HTML]{FF0000} \textbf{0.399}} & {\color[HTML]{0000FF} {\ul 6.659}}    & {\color[HTML]{FF0000} \textbf{0.399}} & {\color[HTML]{0000FF} {\ul 6.659}}    & {\color[HTML]{FF0000} \textbf{0.399}} \\
                            & 12  & 6.844                                 & {\color[HTML]{FF0000} \textbf{0.409}} & {\color[HTML]{FF0000} \textbf{6.842}} & {\color[HTML]{FF0000} \textbf{0.409}} & 6.844                                  & {\color[HTML]{FF0000} \textbf{0.409}} & {\color[HTML]{0000FF} {\ul 6.843}}    & {\color[HTML]{FF0000} \textbf{0.409}} & {\color[HTML]{0000FF} {\ul 6.843}}     & {\color[HTML]{FF0000} \textbf{0.409}} & {\color[HTML]{0000FF} {\ul 6.843}}    & {\color[HTML]{FF0000} \textbf{0.409}} & 6.844                                 & {\color[HTML]{FF0000} \textbf{0.409}} & 6.845                                 & {\color[HTML]{FF0000} \textbf{0.409}} & 6.844                                 & {\color[HTML]{FF0000} \textbf{0.409}} \\
                            & Avg & 6.532                                 & {\color[HTML]{FF0000} \textbf{0.391}} & {\color[HTML]{FF0000} \textbf{6.524}} & {\color[HTML]{FF0000} \textbf{0.391}} & 6.528                                  & {\color[HTML]{FF0000} \textbf{0.391}} & 6.529                                 & {\color[HTML]{FF0000} \textbf{0.391}} & {\color[HTML]{0000FF} {\ul 6.527}}     & {\color[HTML]{FF0000} \textbf{0.391}} & 6.530                                 & {\color[HTML]{0000FF} {\ul 0.392}}    & 6.529                                 & {\color[HTML]{FF0000} \textbf{0.391}} & 6.530                                 & {\color[HTML]{FF0000} \textbf{0.391}} & 6.530                                 & {\color[HTML]{FF0000} \textbf{0.391}} \\ \cmidrule(l){2-20} 
                            & 24  & 6.891                                 & {\color[HTML]{0000FF} {\ul 0.425}}    & {\color[HTML]{FF0000} \textbf{6.887}} & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{FF0000} \textbf{6.887}}  & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{0000FF} {\ul 6.888}}    & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{0000FF} {\ul 6.888}}     & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{0000FF} {\ul 6.888}}    & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{FF0000} \textbf{6.887}} & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{FF0000} \textbf{6.887}} & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{FF0000} \textbf{6.887}} & {\color[HTML]{FF0000} \textbf{0.424}} \\
                            & 36  & {\color[HTML]{0000FF} {\ul 6.455}}    & 0.442                                 & {\color[HTML]{FF0000} \textbf{6.436}} & {\color[HTML]{FF0000} \textbf{0.440}} & {\color[HTML]{FF0000} \textbf{6.436}}  & {\color[HTML]{0000FF} {\ul 0.441}}    & {\color[HTML]{FF0000} \textbf{6.436}} & {\color[HTML]{FF0000} \textbf{0.440}} & {\color[HTML]{FF0000} \textbf{6.436}}  & {\color[HTML]{0000FF} {\ul 0.441}}    & {\color[HTML]{FF0000} \textbf{6.436}} & {\color[HTML]{0000FF} {\ul 0.441}}    & {\color[HTML]{FF0000} \textbf{6.436}} & {\color[HTML]{FF0000} \textbf{0.440}} & {\color[HTML]{FF0000} \textbf{6.436}} & {\color[HTML]{FF0000} \textbf{0.440}} & {\color[HTML]{FF0000} \textbf{6.436}} & {\color[HTML]{FF0000} \textbf{0.440}} \\
                            & 48  & 6.015                                 & {\color[HTML]{0000FF} {\ul 0.450}}    & {\color[HTML]{FF0000} \textbf{6.012}} & {\color[HTML]{FF0000} \textbf{0.449}} & {\color[HTML]{0000FF} {\ul 6.013}}     & {\color[HTML]{0000FF} {\ul 0.450}}    & {\color[HTML]{0000FF} {\ul 6.013}}    & {\color[HTML]{FF0000} \textbf{0.449}} & {\color[HTML]{0000FF} {\ul 6.013}}     & {\color[HTML]{FF0000} \textbf{0.449}} & {\color[HTML]{0000FF} {\ul 6.013}}    & {\color[HTML]{FF0000} \textbf{0.449}} & 6.014                                 & {\color[HTML]{0000FF} {\ul 0.450}}    & {\color[HTML]{0000FF} {\ul 6.013}}    & {\color[HTML]{0000FF} {\ul 0.450}}    & {\color[HTML]{0000FF} {\ul 6.013}}    & {\color[HTML]{FF0000} \textbf{0.449}} \\
                            & 60  & 5.703                                 & {\color[HTML]{0000FF} {\ul 0.457}}    & {\color[HTML]{FF0000} \textbf{5.699}} & {\color[HTML]{FF0000} \textbf{0.456}} & {\color[HTML]{0000FF} {\ul 5.700}}     & {\color[HTML]{0000FF} {\ul 0.457}}    & 5.701                                 & {\color[HTML]{0000FF} {\ul 0.457}}    & {\color[HTML]{FF0000} \textbf{5.699}}  & {\color[HTML]{0000FF} {\ul 0.457}}    & {\color[HTML]{FF0000} \textbf{5.699}} & {\color[HTML]{0000FF} {\ul 0.457}}    & 5.703                                 & {\color[HTML]{0000FF} {\ul 0.457}}    & 5.703                                 & {\color[HTML]{0000FF} {\ul 0.457}}    & 5.701                                 & {\color[HTML]{0000FF} {\ul 0.457}}    \\
\multirow{-10}{*}{\rotatebox[origin=c]{90}{Wiki}}     & Avg & 6.266                                 & {\color[HTML]{0000FF} {\ul 0.443}}    & {\color[HTML]{FF0000} \textbf{6.259}} & {\color[HTML]{FF0000} \textbf{0.442}} & {\color[HTML]{FF0000} \textbf{6.259}}  & {\color[HTML]{0000FF} {\ul 0.443}}    & {\color[HTML]{FF0000} \textbf{6.259}} & {\color[HTML]{FF0000} \textbf{0.442}} & {\color[HTML]{FF0000} \textbf{6.259}}  & {\color[HTML]{0000FF} {\ul 0.443}}    & {\color[HTML]{FF0000} \textbf{6.259}} & {\color[HTML]{0000FF} {\ul 0.443}}    & {\color[HTML]{0000FF} {\ul 6.260}}    & {\color[HTML]{0000FF} {\ul 0.443}}    & {\color[HTML]{0000FF} {\ul 6.260}}    & {\color[HTML]{0000FF} {\ul 0.443}}    & {\color[HTML]{FF0000} \textbf{6.259}} & {\color[HTML]{FF0000} \textbf{0.442}} \\ \midrule

\multicolumn{2}{c|@{\hspace{3pt}}}{1st Count}    & 5                                     & 13                                    & 30                                    & 25                                    & 9                                      & 10                                    & 7                                     & 13                                    & 10                                     & 7                                     & 6                                     & 9                                     & 8                                     & 12                                    & 6                                     & 9                                     & 14                                    & 22                                    \\ \bottomrule
\end{tabular}
